RKHS Representation of Algebraic Convolutional Filters with Integral Operators

Integral operators play a central role in signal processing, underpinning classical convolution, and filtering on continuous network models such as graphons. While these operators are traditionally analyzed through spectral decompositions, their connection to reproducing kernel Hilbert spaces (RKHS) has not been systematically explored within the algebraic signal processing framework. In this paper, we develop a comprehensive theory showing that the range of integral operators naturally induces RKHS convolutional signal models whose reproducing kernels are determined by a box product of the operator symbols. We characterize the algebraic and spectral properties of these induced RKHS and show that polynomial filtering with integral operators corresponds to iterated box products, giving rise to a unital kernel algebra. This perspective yields pointwise RKHS representations of filters via the reproducing property, providing an alternative to operator-based implementations. Our results establish precise connections between eigendecompositions and RKHS representations in graphon signal processing, extend naturally to directed graphons, and enable novel spatial--spectral localization results. Furthermore, we show that when the spectral domain is a subset of the original domain of the signals, optimal filters for regularized learning problems admit finite-dimensional RKHS representations, providing a principled foundation for learnable filters in integral-operator-based neural architectures.

==> figures/asp_diagrams/fig2_tikz_source_b.tex <==
%!TEX root = ../../compiler_paper.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%% ----- Viridis color palette -----
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}

%--- Secondary Viridis Color Palette  (More pastel like)
\definecolor{my_cp2_col1}{RGB}{255,255,217}
\definecolor{my_cp2_col2}{RGB}{237,248,177}
\definecolor{my_cp2_col3}{RGB}{199,233,180}
\definecolor{my_cp2_col4}{RGB}{127,205,187}
\definecolor{my_cp2_col5}{RGB}{65,182,196}
\definecolor{my_cp2_col6}{RGB}{29,145,192}
\definecolor{my_cp2_col7}{RGB}{34,94,168}
\definecolor{my_cp2_col8}{RGB}{37,52,148}
\definecolor{my_cp2_col9}{RGB}{8,29,88}





\usetikzlibrary{positioning,decorations.pathreplacing,shapes}
%\usepackage[english]{babel}
%\usepackage{microtype}
%\usepackage[hmargin=1.5cm,vmargin=1cm]{geometry}
%\usepackage{amsmath}
%\DeclareMathOperator{\p}{p}
%\newcommand*{\cancer}{\text{cancer}}
%\newcommand*{\testp}{\text{test}+}



%%%%%%%%%%%%%%%%%%%%%%%%%%% Settings of Blocks and picture %%%%%%%%%%%%%%%%%%%

\def \scale {1.3}
\def \unit{\scale cm}
\def \layerinterdist {4}


% Block styles
\tikzstyle{set} = [rectangle,color=black,
                    rounded corners = 0.2*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center,
                    line width=0.1mm]
                                      
\tikzstyle{vectorspace} = [set, 
                             fill=my_cp2_col7,
                             minimum width  = 3*\unit,
                             minimum height = 1.8541*\unit]
                             
\tikzstyle{endomorphisms} = [vectorspace,
                              fill=my_cp2_col4]
                                
\tikzstyle{algebra} = [endomorphisms,
                        fill=my_cp2_col2,
                         minimum width  = 1.4*\unit,
                        minimum height = 1.8541*\unit]

%\tikzstyle{rec_box} = [endomorphisms,
%                         rounded corners = 0*\unit,
%                        fill=my_cp_col2,
%                         minimum width  = 2.5*\unit,
%                        minimum height = 1.5451*\unit]



\tikzstyle{dot} = [circle,
                    minimum width  = 0.12*\unit,
                    fill=black,
                    color=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]





{\fontsize{8}{8}\selectfont


\begin{tikzpicture}[rounded corners,ultra thick]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Vector space M  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (0,0) node [vectorspace, fill opacity=1] (M0) {};
   \path (M0.south) ++ (0, 0.2) node [above, color=my_cp_col2] {$\mathcal{H}$};
   
   % Element of the vector space
   \path (M0) ++ (-1,0.2) node [dot,color=my_cp_col2] (x) {};
   \path (x.south)++(0,-0.1) node [below, color=my_cp_col2] {$f$}; 
   
   % Element filtered in the vector space
   \path (M0) ++ (1,0.2) node [dot,color=my_cp_col2] (ex) {};
   \path (ex.south) node [below, color=my_cp_col2] {$\rho(a)f$};      
              

% Comment about where the signals living in H
 \path (M0.south) ++ (0,0) node [] (Htext) {};
 \path (Htext.south) node [below, color=my_cp_col6,align=center] {Vector Space
   (Signals)}; 







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%% Endomorphisms   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (M0.north) ++ (0, 1) 
         node [endomorphisms, anchor=south, fill opacity=1] (End0) {};
   \path (End0.north) ++ (0.0, -0.2) node [below, color=my_cp_col6] {$\text{End}\left(\mathcal{H}\right)$}; 
   

   % Adding an endomorphism element 
   \path (End0.south) ++ (0.0, 0.6) node [dot,color=my_cp_col6] (e) {};      
   %\path (e) node [right] {$\rho(\boldsymbol{a})$};    
   \path (e.center) ++ (0.5,0.25) node [color=my_cp_col6] {$\rho(a)$}; 
   
   % Arrow going from x to Ex
   \path (e)+(-1,0.77) coordinate (c1);
   \path (e)+(1,0.77) coordinate (c2);   
   \path [draw, -stealth, line width=0.8,color=my_cp_col3] (x) .. controls (c1) and (c2) .. (ex);   

  

   
   
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%% Algebra %%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

   \path (End0.north west) ++ (-1.1, 0) 
         node [algebra, anchor = north east, fill opacity=1] (A) {};   
   \path (A.north) ++ (0,-0.2) node [below,color=my_cp_col6] {$\mathcal{A}$};
   \path (A.center) ++ (-0.25,0) node [below,color=my_cp_col6] {$a$};  
   %\path (A.south) ++ (0,0.75) node [below,color=black, align=center] {};  
    
%  \path (subset2.south) ++ (0, 0.2) node [above, color=black] {$\mathcal{C}$};
    
    % Element in the Algebra
    \path (A.south) ++ (0.0, 0.6) node [dot,color=my_cp_col6] (a1) {}; 
        
   % Arrow indicating \rho going from A to End(M)  
   \path (A.north) + (1,-0.1) coordinate (c1);
   \path (End0.north) + (-1,-0.1) coordinate (c2);   
   \path [draw, -stealth,line width = 1,color=my_cp_col5,  opacity=1] (a1) .. controls (c1) and (c2) .. (e) node[midway,above left,rotate=0,color=black,opacity=1] {$\rho$};
   
   
% Comment about where the signals living in H
 \path (A.south) ++ (0,0) node [] (Atext) {};
 \path (Atext.south) node [below, color=my_cp_col6,align=center] {Algebra
   (Filters)}; 


   
   




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%  C O M M E N T S   A N D   T E X T   %%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   
%   
%\path (A.south) ++ (0, -1) node [rec_box, anchor=north, fill opacity=0.2,color=my_cp_col1] (rectext) {};
%   
%% Comment about where the signals living in H
% \path (A.south) ++ (0,-0.9) node [] (Atext) {};
% \path (Atext.south) node [below, color=my_cp_col3,align=center] { $\ccalA\Rightarrow$ \textbf{Fundamental Laws}  \\
%   \textbf{of convolution}};            
%          
% % Comment about where the signals living in H
% \path (A.south) ++ (0,-1.8) node [] (Htext) {};
% \path (Htext.south) node [below, color=my_cp_col5] {$\ccalH\Rightarrow$ \textbf{Information (data)} };       
% 
% 
%  % Comment about where the signals living in H
% \path (A.south) ++ (0,-2.4) node [] (Endtext) {};
% \path (Endtext.south) node [below, color=my_cp_col4] {$\rho\Rightarrow$ \textbf{Implements filters}};    

\end{tikzpicture}
}







==> figures/fig_4_source_tikz.tex <==



% Define pastel viridis colors
\definecolor{viridis1}{RGB}{253,231,159}  % Pale yellow
\definecolor{viridis2}{RGB}{184,222,166}  % Pale green
\definecolor{viridis3}{RGB}{123,204,196}  % Pale cyan
\definecolor{viridis4}{RGB}{88,171,188}   % Medium cyan
\definecolor{viridis5}{RGB}{67,141,165}   % Blue-cyan
\definecolor{viridis6}{RGB}{72,108,142}   % Deep blue


\begin{tikzpicture}[
	node distance=1.8cm and 1.2cm,
	block/.style={rectangle, draw, minimum width=0.5cm, minimum height=0.5cm, thick, rounded corners=2pt},
	sum/.style={circle, draw, thick, minimum size=0.5cm, fill=white},
	filter/.style={rectangle, draw, minimum width=2.2cm, minimum height=1.4cm, thick, rounded corners=3pt, font=\Large\bfseries},
	arrow/.style={-Stealth, thick},
	label/.style={font=\large}
	]
	
	% Input signal at the top
	\node[label] (input) at (0,0) {$f$};
	
	% Filter branches below, arranged horizontally
	% First branch - Layer 0
	\node[filter, fill=viridis2, below=1cm of input, xshift=1.5cm] (T0) {$\boldsymbol{T}_K^0$};
	\node[block, fill=viridis1, below=1cm of T0] (h0) {$h_0$};
	
	% Second branch - Layer 1
	\node[filter, fill=viridis3, below=1cm of input, xshift=5cm] (T1) {$\boldsymbol{T}_K^1$};
	\node[block, fill=viridis2, below=1cm of T1] (h1) {$h_1$};
	
	% Third branch - Layer 2
	\node[filter, fill=viridis4, below=1cm of input, xshift=8.5cm] (T2) {$\boldsymbol{T}_K^2$};
	\node[block, fill=viridis3, below=1cm of T2] (h2) {$h_2$};
	
	% Dots for continuation
	\node[below=1cm of input, xshift=11cm, font=\LARGE] (dots) {$\cdots$};
	
	% Last branch - Layer R
	\node[filter, fill=viridis6, below=1cm of input, xshift=13.2cm] (TR) {$\boldsymbol{T}_K^R$};
	\node[block, fill=viridis5, below=1cm of TR] (hR) {$h_R$};
	
	% Sum node at the bottom
	\node[sum, below=1cm of hR] (sum) {$+$};
	
	% Sum nodes (additional)
	\node[sum, below=1cm of h0] (sum0) {$+$};
	\node[sum, below=1cm of h1] (sum1) {$+$};
	\node[sum, below=1cm of h2] (sum2) {$+$};
	\node[sum, below=3.45cm of dots] (sumdots) {$+$};
	
	
	% Output below sum
	\node[label, right=1.2cm of sum, label=below] (output) {$p(\boldsymbol{T}_K)f$};
	
	% Input arrows going directly down to each filter
	\draw[arrow] (input) -| (T0);
	\draw[arrow] (input) -| (T1);
	\draw[arrow] (input) -| (T2);
	\draw[arrow] (input) -| (TR);
	
	% Filter chain arrows - vertical flow down
	\draw[arrow] (T0) -- (h0);
	\draw[arrow] (T1) -- (h1);
	\draw[arrow] (T2) -- (h2);
	\draw[arrow] (TR) -- (hR);
	
	% Arrows to sum
	\draw[arrow] (h0) -- (sum0);
	\draw[arrow] (h1) -- (sum1);
	\draw[arrow] (h2) -- (sum2);
	\draw[arrow] (hR) -- (sum);
	
	% Arrows between sum symbols
	\draw[arrow] (sum0) -- (sum1);
	\draw[arrow] (sum1) -- (sum2);
	\draw[arrow] (sum2) -- (sumdots);
	\draw[arrow] (sumdots) -- (sum);
	
	
	% Output arrow
	\draw[arrow] (sum) -- (output);
	
	% RKHS space labels
	\node[right=0.1cm of T0, font=\small, align=left] at ($(T0)!0.5!(h0)$) {$\mathcal{H}(K)$};
	\node[right=0.1cm of T1, font=\small, align=left]  at ($(T1)!0.5!(h1)$) {$\mathcal{H}(K^{\square 2})$};
	\node[right=0.1cm of T2, font=\small, align=left]  at ($(T2)!0.5!(h2)$){$\mathcal{H}(K^{\square 3})$};
	\node[right=0.1cm of TR, font=\small, align=left]  at ($(TR)!0.5!(hR)$) {$\mathcal{H}(K^{\square (R+1)})$};
	
	% Signal labels on paths
	\node[left=0.1cm, font=\footnotesize, text=viridis2!70!black] at ($(T0)!0.5!(h0)$) {$\boldsymbol{T}_K^0 f$};
	\node[left=0.1cm, font=\footnotesize, text=viridis3!70!black] at ($(T1)!0.5!(h1)$) {$\boldsymbol{T}_K^1 f$};
	\node[left=0.1cm, font=\footnotesize, text=viridis4!70!black] at ($(T2)!0.5!(h2)$) {$\boldsymbol{T}_K^2 f$};
	\node[left=0.1cm, font=\footnotesize, text=viridis6!70!black] at ($(TR)!0.5!(hR)$) {$\boldsymbol{T}_K^R f$};
	
	% Weighted signal labels
	\node[left=0.1cm, font=\footnotesize, text=viridis1!70!black] at ($(h0)!0.5!(sum0)$) {$h_0 \boldsymbol{T}_K^0 f$};
    \node[right=0.1cm, font=\footnotesize, text=viridis1!70!black] at ($(h0)!0.5!(sum0)$) {$\displaystyle h_0 \sum_{\ell_{0}}\alpha_{\ell_{0}}k_{\ell_{0}}$};
	\node[left=0.1cm, font=\footnotesize, text=viridis2!70!black] at ($(h1)!0.5!(sum1)$) {$h_1 \boldsymbol{T}_K^1 f$};
    \node[right=0.1cm, font=\footnotesize, text=viridis2!70!black] at ($(h1)!0.5!(sum1)$) {$\displaystyle h_1 \sum_{\ell_{1}}\alpha_{\ell_{1}}k_{\ell_{1}}^{(2)}$};
	\node[left=0.1cm, font=\footnotesize, text=viridis3!70!black] at ($(h2)!0.5!(sum2)$) {$h_2 \boldsymbol{T}_K^2 f$};
    \node[right=0.1cm, font=\footnotesize, text=viridis3!70!black] at ($(h2)!0.5!(sum2)$) {$\displaystyle h_2 \sum_{\ell_{2}}\alpha_{\ell_{2}}k_{\ell_{2}}^{(3)}$};
	\node[left=0.1cm, font=\footnotesize, text=viridis5!70!black] at ($(hR)!0.5!(sum)$) {$h_R \boldsymbol{T}_K^R f$};
    \node[right=0.1cm, font=\footnotesize, text=viridis5!70!black] at ($(hR)!0.5!(sum)$) {$\displaystyle h_R \sum_{\ell_{R}}\alpha_{\ell_{R}}k_{\ell_{R}}^{(R+1)}$};
	
	%% Title/caption
	%\node[above=0.5cm of input, font=\small\bfseries, align=center] {Polynomial Filter Bank Structure: $p(\boldsymbol{T}_K) = \sum_{r=0}^{R} h_r \boldsymbol{T}_K^r$};
	
\end{tikzpicture}

==> figures/fig_5_source_tikz.tex <==




% Define pastel viridis colors
\definecolor{viridis1}{RGB}{253,231,159}  % Pale yellow
\definecolor{viridis2}{RGB}{184,222,166}  % Pale green
\definecolor{viridis3}{RGB}{123,204,196}  % Pale cyan
\definecolor{viridis4}{RGB}{88,171,188}   % Medium cyan
\definecolor{viridis5}{RGB}{67,141,165}   % Blue-cyan
\definecolor{viridis6}{RGB}{72,108,142}   % Deep blue



\begin{tikzpicture}[
	>=Stealth,
	axis/.style={thick,->,>=Stealth},
	stem/.style={thick},
	label/.style={font=\small}
	]
	
	% ========== LEFT PANEL: SPATIAL/RKHS DOMAIN ==========
	\begin{scope}[local bounding box=spatial]
		% Axes
		\draw[axis] (0,0) -- (7,0) node[right] {$u \in \mathcal{X}$};
		\draw[axis] (0,0) -- (0,3.5) node[above] {$f(u)$};
		
		% Support points T
		\def\supportpoints{{1.2, 2.3, 3.5, 4.8, 5.9}}
		\def\coefficients{{0.8, 1.3, 0.6, 1.0, 0.5}}
		
		% Draw kernel function envelopes (as smooth curves)
		\foreach \i/\pos/\coef in {0/1.2/0.8, 1/2.3/1.3, 2/3.5/0.6, 3/4.8/1.0, 4/5.9/0.5} {
			\pgfmathsetmacro{\height}{\coef*1.2}
			\draw[viridis3, thick, opacity=0.3] 
			(\pos-0.4,0) .. controls (\pos-0.2,\height*0.7) and (\pos-0.1,\height) .. 
			(\pos,\height) .. controls (\pos+0.1,\height) and (\pos+0.2,\height*0.7) .. 
			(\pos+0.4,0);
		}
		
		% Draw stems and dots for support points
		\foreach \i/\pos/\coef in {0/1.2/0.8, 1/2.3/1.3, 2/3.5/0.6, 3/4.8/1.0, 4/5.9/0.5} {
			\pgfmathsetmacro{\height}{\coef*1.2}
			\draw[stem, viridis4] (\pos,0) -- (\pos,\height);
			\fill[viridis5] (\pos,\height) circle (3pt);
			\node[below, font=\tiny] at (\pos,-0.1) {$t_{\i}$};
		}
		
		% Composite signal curve
		\draw[viridis6, very thick, smooth] 
		(0.5,0.1) .. controls (1.5,0.9) and (2.0,1.5) .. 
		(2.8,1.3) .. controls (3.2,1.2) and (4.0,0.8) .. 
		(5.0,1.0) .. controls (5.5,0.9) and (6.0,0.5) .. (6.5,0.2);
		
		% Label f on top of the curve
		\node[viridis6!80!black, font=\large\bfseries] at (2.8,2.0) {$f(u)$};
		
		% Support label on top
		\node[font=\small, align=center] at (3.5, 2.9) {
			$f = \sum_{t \in \mathcal{T}} a_t k_t(u)$
   %          \\[1pt]
			% Support: $|\mathcal{T}| = 5$
		};
		
		% Labels
		\node[label, align=center] at (3.5, -1.4) {
			\textbf{RKHS-Finite Duration}
		};
		
		% Brace showing support
		\draw[decorate,decoration={brace,amplitude=5pt,mirror}] 
		(1.0,-0.5) -- (6.1,-0.5) node[midway,below=8pt,font=\footnotesize] {$\mathcal{T} \subset \mathcal{X}$};
	\end{scope}
	
	% ========== RIGHT PANEL: SPECTRAL/FREQUENCY DOMAIN ==========
	\begin{scope}[xshift=10cm, local bounding box=spectral]
		% Axes
		\draw[axis] (0,0) -- (7,0) node[right] {$i$};
		\draw[axis] (0,0) -- (0,3.5) node[above] {$|\hat{f}_i|$};
		
		% Bandwidth limit B
		\def\bandwidth{3.5}
		\draw[viridis1, very thick, dashed] (\bandwidth,0) -- (\bandwidth,3.2);
		\node[above, viridis1!70!black, font=\small\bfseries] at (\bandwidth,3.2) {$B$};
		
		% Frequency coefficients (bars)
		\foreach \i/\height in {0.5/1.8, 1.0/1.6, 1.5/1.4, 2.0/1.3, 2.5/1.1, 3.0/0.9, 3.5/0.4, 4.0/0.15, 4.5/0.05, 5.0/0.02, 5.5/0.01, 6.0/0.005} {
			\pgfmathparse{\i < \bandwidth ? 1 : 0}
			\ifnum\pgfmathresult=1
			\fill[viridis4] (\i,0) rectangle (\i+0.3,\height);
			\else
			\fill[viridis2, opacity=0.5] (\i,0) rectangle (\i+0.3,\height);
			\fi
		}
		
		% Decay envelope
		\draw[viridis6, very thick, smooth] 
		(0.5,1.8) .. controls (1.5,1.5) and (2.5,1.2) .. 
		(3.5,0.6) .. controls (4.5,0.2) and (5.5,0.05) .. (6.5,0.01);
		
		% Zero region shading
		\fill[viridis2, opacity=0.2] (\bandwidth,0) rectangle (7,3.5);
		\node[viridis2!70!black, font=\footnotesize, align=center] at (5.2,2.8) {
			$\hat{f}_i \approx 0$\\
			for $i > B$
		};
		
		% Labels
		\node[label, align=center] at (3.5, -1.2) {
			$\langle f, \vartheta_i \rangle_{L^2} = 0, \; \forall i > B$\\[2pt]
			\textbf{B-Bandlimited}
		};
		
		% Tick marks
		\foreach \i in {1,...,6} {
			\draw (\i-0.5,-0.1) -- (\i-0.5,0.1);
			\node[below, font=\tiny] at (\i-0.5,-0.1) {$\i$};
		}
	\end{scope}
	
	% ========== CENTER CONNECTION ==========
	\coordinate (leftcenter) at ($(spatial.east)+(0.5,1.5)$);
	\coordinate (rightcenter) at ($(spectral.west)+(-0.5,1.5)$);
	
	% Bidirectional arrow
	\draw[->,very thick, viridis6,opacity=0.5] (leftcenter)++(-1,-2) -- ++(1.8,0) 
	node[midway,above,sloped,font=\small\bfseries] {};
	\draw[->,very thick, viridis6,opacity=0.5] (rightcenter) -- ++(-1.8,0);
	
	% % Central constraint box - positioned higher and centered to avoid overlap
	% \node[draw, fill=white, thick, rounded corners, align=center, font=\small] 
	% at ($(leftcenter)!0.5!(rightcenter)+(-0.6,0)$) {
	% 	\textbf{Constraint (Corollary 4)}\\[4pt]
	% 	$\displaystyle \sigma_i \sum_{t \in \mathcal{T}} a_t \vartheta_i(t) = 0, \quad \forall i > B$\\[6pt]
	% 	\textbf{Fundamental Tradeoff:}\\[2pt]
	% 	$B \leq |\mathcal{T}|$
	% };
	
	
\end{tikzpicture}

==> figures/freq_rep/fig_1_tikz_source.tex <==





% Define viridis colors (approximation for 3 colors)
\definecolor{viridis1}{RGB}{68,1,84}      % Purple (first curve)
\definecolor{viridis2}{RGB}{33,145,140}   % Teal (second curve)
\definecolor{viridis3}{RGB}{253,231,37}   % Yellow (third curve)
\definecolor{mygray}{RGB}{196,78,82}      % Gray/Red for star markers
\definecolor{vertlinegray}{RGB}{128,128,128} % Gray for vertical lines



\begin{tikzpicture}
	\begin{axis}[
		width=12cm,
		height=7.5cm,
		xlabel={$u$},
		ylabel={},
		xmin=0, xmax=1,
		ymin=-2.2, ymax=1.5,
		grid=major,
		xtick distance=0.25,        % <-- ADD THIS for x-axis grid spacing
		ytick distance=1,        % <-- ADD THIS for y-axis grid spacing
		legend pos=south east,
		legend style={font=\LARGE, draw=black, line width=0.4pt},
		legend image post style={line width=2.5pt},
		samples=200,
		line width=2.5pt,
		% ========================================
		% CHANGE THE SQUARE BORDER WIDTH HERE:
		% (axis line width controls the border)
		axis line style={line width=0.4pt},
		tick label style={font=\LARGE},
		label style={font=\LARGE},
		% ========================================
		]
		% v_points = [0.2, 0.45, 0.7, 0.86]
		% knot_coeff = [-2, 1, -0.5, 0.2]
		% Vertical dashed lines at v_points (drawn first so they're in background)
		\addplot[vertlinegray, dashed, line width=0.8pt, forget plot] 
		coordinates {(0.2, -2.2) (0.2, 1.5)};
		\addplot[vertlinegray, dashed, line width=0.8pt, forget plot] 
		coordinates {(0.45, -2.2) (0.45, 1.5)};
		\addplot[vertlinegray, dashed, line width=0.8pt, forget plot] 
		coordinates {(0.7, -2.2) (0.7, 1.5)};
		\addplot[vertlinegray, dashed, line width=0.8pt, forget plot] 
		coordinates {(0.86, -2.2) (0.86, 1.5)};
		% Plot the three eigenfunctions
		\addplot[viridis1, domain=0:1] {sqrt(2)*sin(deg((1-0.5)*pi*x))};
		\addlegendentry{$\varphi_1(u)$}
		\addplot[viridis2, domain=0:1] {sqrt(2)*sin(deg((4-0.5)*pi*x))};
		\addlegendentry{$\varphi_4(u)$}
		\addplot[viridis3, domain=0:1] {sqrt(2)*sin(deg((7-0.5)*pi*x))};
		\addlegendentry{$\varphi_7(u)$}
		% Stem plots for phi_1 at v_points
		\addplot[viridis1, only marks, mark=*, mark size=3pt, forget plot] 
		coordinates {
			(0.2, {sqrt(2)*sin(deg((1-0.5)*pi*0.2))})
			(0.45, {sqrt(2)*sin(deg((1-0.5)*pi*0.45))})
			(0.7, {sqrt(2)*sin(deg((1-0.5)*pi*0.7))})
			(0.86, {sqrt(2)*sin(deg((1-0.5)*pi*0.86))})
		};
		% Stem plots for phi_4 at v_points
		\addplot[viridis2, only marks, mark=*, mark size=3pt, forget plot] 
		coordinates {
			(0.2, {sqrt(2)*sin(deg((4-0.5)*pi*0.2))})
			(0.45, {sqrt(2)*sin(deg((4-0.5)*pi*0.45))})
			(0.7, {sqrt(2)*sin(deg((4-0.5)*pi*0.7))})
			(0.86, {sqrt(2)*sin(deg((4-0.5)*pi*0.86))})
		};
		% Stem plots for phi_7 at v_points
		\addplot[viridis3, only marks, mark=*, mark size=3pt, forget plot] 
		coordinates {
			(0.2, {sqrt(2)*sin(deg((7-0.5)*pi*0.2))})
			(0.45, {sqrt(2)*sin(deg((7-0.5)*pi*0.45))})
			(0.7, {sqrt(2)*sin(deg((7-0.5)*pi*0.7))})
			(0.86, {sqrt(2)*sin(deg((7-0.5)*pi*0.86))})
		};
		% Star markers for knot_coeff at v_points (now included in legend)
		\addplot[mygray, only marks, mark=star, mark size=4pt] 
		coordinates {
			(0.2, -2)
			(0.45, 1)
			(0.7, -0.5)
			(0.86, 0.2)
		};
		\addlegendentry{$\alpha_v$}
	\end{axis}
\end{tikzpicture}

==> figures/freq_rep/fig_3_tikz_source.tex <==

	\definecolor{stemblue}{RGB}{59,82,139}
	
	\begin{tikzpicture}
	\begin{axis}[
		width=12cm,
		height=7.5cm,
		xlabel={$i$},
		ylabel={},
		xmin=0, xmax=11,
		ymin=-1.5, ymax=1.5,
		grid=major,
		legend pos=south east,
		legend style={font=\LARGE, draw=black, line width=0.4pt, inner sep=7pt},
		legend image post style={line width=1.5pt},
		xtick={2,4,6,8,10},  % Reduced tick labels - show every other value
		% ========================================
		% CHANGE THE SQUARE BORDER WIDTH HERE:
		% (axis line width controls the border)
		axis line style={line width=0.4pt},
		tick label style={font=\LARGE},
		label style={font=\LARGE},
		% ========================================
		]
		
		% Computed Fourier coefficients (fhatnorm values)
		% knot_coeff=[-1,1,-0.5,0.2];
		% v_points = [0.2, 0.45, 0.7, 0.86];
		% For each i, fhatnorm(i) = sum(knot_coeff .* sqrt(2)*sin((i-0.5)*pi*v_points))
		
		% Stem plot for Fourier coefficients
		\addplot[
		stemblue, 
		ycomb,
		mark=o,
		mark size=4pt,
		line width=1.5pt,
		mark options={fill=stemblue, draw=stemblue}
		] coordinates {
			(1, 0.6648)
			(2, 0.4721)
			(3, -0.5831)
			(4, 1.0954)
			(5, -0.0268)
			(6, -0.3162)
			(7, 0.8126)
			(8, -0.1015)
			(9, 0.1697)
			(10, -0.0665)
		};
		\addlegendentry{$\frac{\widehat{f}_{i}}{\lambda_{i}^{2}}$}
		
	\end{axis}
\end{tikzpicture}
